Soft Factorisation and Exponentiation from Schwinger-Space Geometry

Infrared divergences in Quantum Field Theory govern the low-energy dynamics of many physical theories, and their understanding is a crucial ingredient in predicting the outcomes of collider experiments. We present a novel approach to deriving the structure of these divergences by employing the Schwinger parametrization of Feynman integrals. After using tropical geometry to identify divergent limits, we study the all-orders asymptotic properties of Feynman diagrams via matrix manipulations of graph Laplacians, which allows us to analyse their IR behaviour systematically. We explicitly demonstrate the soft-hard factorization of the integrand for a broad class of diagrams, and reveal that when written in terms of "worldline distances", topologically distinct diagrams asymptote to the same integrand. In particular, for the case of Quantum Electrodynamics, we use this fact to show how ladder-type diagrams combine in Schwinger-parameter space to yield the correct exponentiated soft anomalous dimension. This framework provides a foundation for extending these methods to more complex theories like Quantum Chromodynamics and offers a pathway towards a systematic understanding of infrared divergences in perturbative amplitudes.

==> Figures/2loop.tex <==

\begin{equation*}
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
        \coordinate (a) at (-0.5,0);
        \coordinate (b1) at (1,0.25);
        \coordinate (b2) at (1,-0.25);
        \coordinate (c) at (0.8,0);
        \coordinate (d) at (4,1.5);
        \coordinate (e) at (4,-1.5);
    
        \path (b1) -- (d) coordinate[pos=0.4] (p1t);
        \path (b2) -- (e) coordinate[pos=0.4] (p1b);
        \path (b1) -- (d) coordinate[pos=0.8] (p2t);
        \path (b2) -- (e) coordinate[pos=0.8] (p2b);
        % \draw[photon] (a) -- (c);
        \draw[] (b1) -- (d);
        \draw[] (b2) -- (e);

        \path (b1) -- (d) coordinate[pos=-0.18] (x);
        \path (b2) -- (e) coordinate[pos=-0.18] (y);
        \draw[] (x) -- (b1);
        \draw[] (y) -- (b2);
        \path (x) -- (y) coordinate[pos=0.5] (k);
        
        \draw[photon] (p1t) -- (p1b) node[midway,scale=0.7,xshift=-10] {$\gamma_1$};
        \draw[photon] (p2t) -- (p2b) node[midway,scale=0.7,xshift=-10] {$\gamma_2$};
        
        \node[scale=0.7,xshift=-30,yshift=3] at (p1t) {$\alpha_{1,1}$};
        \node[scale=0.7,xshift=-30,yshift=2] at (p2t) {$\alpha_{1,2}$};
    
        \node[scale=0.7,xshift=-30,yshift=-3] at (p1b) {$\alpha_{2,1}$};
        \node[scale=0.7,xshift=-30,yshift=-2] at (p2b) {$\alpha_{2,2}$};
     
        \filldraw[color=black,fill=gray] (k) circle[radius=0.1];
        \node[scale=0.65,xshift=-15,color=Maroon]  at (k) {$v_{h_0}$} ;
\node[scale=0.7,xshift=20,yshift=5] at (d) {$J=1$};
\filldraw[color=Maroon,fill=Maroon] (p1t) circle[radius=0.05] node[above,scale=0.65] {$v_{1,1}$};
\filldraw[color=Maroon,fill=Maroon] (p2t) circle[radius=0.05] node[above,scale=0.65] {$v_{1,2}$};
\filldraw[color=Maroon,fill=Maroon] (p1b) circle[radius=0.05] node[below,scale=0.65] {$v_{2,1}$};
\filldraw[color=Maroon,fill=Maroon] (p2b) circle[radius=0.05] node[below,scale=0.65] {$v_{2,2}$};
        \node[scale=0.7,xshift=20,yshift=-5] at (e) {$J=2$};
    \end{tikzpicture}
\end{gathered}
%
%
\hspace{2cm}
%
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
        \coordinate (a) at (-0.5,0);
        \coordinate (b1) at (1,0.25);
        \coordinate (b2) at (1,-0.25);
        \coordinate (c) at (0.8,0);
        \coordinate (d) at (4,1.5);
        \coordinate (e) at (4,-1.5);
        \path (b1) -- (d) coordinate[pos=0.4] (p1t); 
        \path (b2) -- (e) coordinate[pos=0.4] (p1b);
        \path (b1) -- (d) coordinate[pos=0.8] (p2t);
        \path (b2) -- (e) coordinate[pos=0.8] (p2b);
        % \draw[photon] (a) -- (c);
        \draw[] (b1) -- (d);
        \draw[] (b2) -- (e);

        \path (b1) -- (d) coordinate[pos=-0.18] (x);
        \path (b2) -- (e) coordinate[pos=-0.18] (y);
        \draw[] (x) -- (b1);
        \draw[] (y) -- (b2);
        \path (x) -- (y) coordinate[pos=0.5] (k);
        
        \draw[photon] (p1t) -- (p2b) node[midway,scale=0.7,xshift=15,yshift=-5] {$\gamma_1$};
        \draw[photon] (p2t) -- (p1b) node[midway,scale=0.7,xshift=20,yshift=10] {$\gamma_2$};
        
        \node[scale=0.7,xshift=-30,yshift=3] at (p1t) {$\tilde{\alpha}_{1,1}$};
        \node[scale=0.7,xshift=-30,yshift=2] at (p2t) {$\tilde{\alpha}_{1,2}$};
    
        \node[scale=0.7,xshift=-30,yshift=-3] at (p1b) {$\tilde{\alpha}_{2,1}$};
        \node[scale=0.7,xshift=-30,yshift=-2] at (p2b) {$\tilde{\alpha}_{2,2}$};
     
        \filldraw[color=black,fill=gray] (k) circle[radius=0.1];
\node[scale=0.7,xshift=20,yshift=5] at (d) {$J=1$};
        \node[scale=0.7,xshift=20,yshift=-5] at (e) {$J=2$};
    \end{tikzpicture}
\end{gathered}
\end{equation*}

==> Figures/2loopRegions.tex <==
\begin{equation*}
    \begin{gathered}
    \begin{tikzpicture}[line width=1,draw=charcoal, scale=0.5]
    \coordinate (lx) at (-1.5,0) ;
    \coordinate (rx) at (10.5,0) ;
    \coordinate (ty) at (0,8.5) ;
    \coordinate (by) at (0,-1.5) ;
    \coordinate (c) at (0,0) ;
    % Draw x-axis
    \draw[-latex] (lx) -- (rx);
    \draw[-latex] (by) -- (ty);

    % Incoming sine wave
    \draw[domain=5.5:9, smooth, samples=400, variable=\x, Maroon] plot ({\x},{-\x+9});  
    \draw[domain=1.5:5.5, smooth, samples=400, variable=\x, Maroon,dashed] plot ({\x},{-\x+9}); 
    
    \fill[fill=Maroon,,opacity=0.2] (9,0)--(1.5,7.5)--(9.5,7.5)--(9.5,0);
    
    \draw[domain=0:5.5, smooth, samples=400, variable=\y, Blue] plot ({\y}, {3.5});    
    \draw[domain=5.5:9.5, smooth, samples=400, variable=\y, Blue,dashed] plot ({\y}, {3.5}); 
    \fill[fill=Blue,,opacity=0.2] (0,3.5)--(0,7.5)--(9.5,7.5)--(9.5,3.5);   

    \node[] at (11,0) {$\tau_{J,1}$} ;
    \node[] at (0,9) {$\tau_{J,2}$} ;
    \draw[->,Blue,thick] (3.,3.5) -- (3.,4.5) ;
    \draw[->,Maroon,thick] (8,1) -- (8.6,1.6) ;
    %\node[right,font=\small] at (3.,4.5) {$r_1$};
    \node[] at (1.5,5) {$D_{v_{[2]}}$} ;
    \node[] at (8.5,2.5) {$D_{v_{[1,2]}}$} ;
    \filldraw[color=gray,fill=gray] (5.5,3.5) circle[radius=0.15];
    %\node[] at (1,5.5) {$D_{v_{[2]}}$} ;
    %\node[] at (5,5) {$D_{v_{[1,2]}}$} ; 
    \draw[->,gray,thick] (5.8,3.8) to[out=45,in=180] (12,6);
\end{tikzpicture}
    \end{gathered}
    %
%
\hspace{0.5cm}
%
\begin{gathered}
\begin{tikzpicture}[line width=1,draw=charcoal, scale=0.5]
    \coordinate (lx) at (-2,0) ;
    \coordinate (rx) at (10.5,0) ;
    \coordinate (ty) at (0,6.5) ;
    \coordinate (by) at (0,-2) ;
    \coordinate (c) at (0,0) ;
    % Draw x-axis
    \draw[-latex] (lx) -- (rx);
    \draw[-latex] (by) -- (ty);

    % Incoming sine wave
    \draw[domain=7:9, smooth, samples=400, variable=\x, Maroon] plot ({\x},{-\x+9});  
    \draw[domain=4:7, smooth, samples=400, variable=\x, gray,line width=1.5pt] plot ({\x},{-\x/2+5.5});
    %\draw[domain=1.5:5.5, smooth, samples=400, variable=\x, Maroon,dashed] plot ({\x},{-\x+9}); 
    
    %\fill[fill=Maroon,,opacity=0.2] (9,0)--(1.5,7.5)--(9.5,7.5)--(9.5,0);
    
    \draw[domain=0:4, smooth, samples=400, variable=\y, Blue] plot ({\y}, {3.5});    
    %\draw[domain=5.5:9.5, smooth, samples=400, variable=\y, Blue,dashed] plot ({\y}, {3.5}); 
    %\fill[fill=Blue,,opacity=0.2] (0,3.5)--(0,7.5)--(9.5,7.5)--(9.5,3.5);   

    \node[] at (11,0) {$\tau_{J,1}$} ;
    \node[] at (0,7) {$\tau_{J,2}$} ;
    \draw[->,Blue,thick] (2,3.5) -- (2,4.5) ;
    \draw[->,gray,thick] (5.5,2.75) -- (6,3.75) ;
    \draw[->,Maroon,thick] (8,1) -- (8.6,1.6) ;
    \node[above,Blue] at (2,4.5) {$r_{[2]}$};
    \node[right,Maroon] at (8.6,1.6) {$r_{[1,2]}$};
    \node[right,gray] at (6,4.25) {$r_{[2]}+r_{[1,2]}$};
    %\node[] at (1.5,5) {$D_{v_{[2]}}$} ;
    %\node[] at (8.5,2.7) {$D_{v_{[1,2]}}$} ;
    \filldraw[color=Blue,fill=gray] (4,3.5) circle[radius=0.1];
    \filldraw[color=Maroon,fill=gray] (7,2) circle[radius=0.1];
    %\node[] at (1,5.5) {$D_{v_{[2]}}$} ;
    %\node[] at (5,5) {$D_{v_{[1,2]}}$} ; 
\end{tikzpicture}
  \end{gathered}
\end{equation*}

==> Figures/big_outerloop.tex <==

\begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
    \coordinate (a) at (-0.5,0);
    \coordinate (b1) at (1,0.25);
    \coordinate (b2) at (1,-0.25);
    \coordinate (c) at (0.8,0);
    \coordinate (d) at (4,1.5);
    \coordinate (e) at (4,-1.5);
    \path (b1) -- (d) coordinate[pos=0.25] (p1t); 
    \path (b2) -- (e) coordinate[pos=0.25] (p1b);
    \path (b1) -- (d) coordinate[pos=0.4] (p2t);
    \path (b2) -- (e) coordinate[pos=0.4] (p2b);
    \path (b1) -- (d) coordinate[pos=0.55] (p3t);
    \path (b2) -- (e) coordinate[pos=0.55] (p3b);
    \path (b1) -- (d) coordinate[pos=0.9] (p4t);
    \path (b2) -- (e) coordinate[pos=0.9] (p4b);
    % \draw[photon] (a) -- (c);
    \draw[] (b1) -- (d);
    \draw[] (b2) -- (e);
    \draw[photon] (p1t) -- (p1b) node[midway,scale=0.65,xshift=-10] {$\gamma_1$};
    \draw[photon] (p2t) -- (p2b) node[midway,scale=0.65,xshift=-10] {$\gamma_2$};
    \draw[photon] (p3t) -- (p3b) node[midway,scale=0.65,xshift=-10] {$\gamma_3$};
    \draw[photon] (p4t) -- (p4b) node[midway,scale=0.65,xshift=-10] {$\gamma_l$};
    \node[scale=0.65,xshift=-10,yshift=5] at (p1t) {$\alpha_{1,1}$};
    \node[scale=0.65,xshift=-10,yshift=5] at (p2t) {$\alpha_{1,2}$};
    \node[scale=0.65,xshift=-10,yshift=5] at (p3t) {$\alpha_{1,3}$};
    \node[scale=0.65,xshift=-10,yshift=5] at (p4t) {$\alpha_{1,l}$};
    \node[scale=0.65,xshift=-10,yshift=-5] at (p1b) {$\alpha_{2,1}$};
    \node[scale=0.65,xshift=-10,yshift=-5] at (p2b) {$\alpha_{2,2}$};
    \node[scale=0.65,xshift=-10,yshift=-5] at (p3b) {$\alpha_{2,3}$};
    \node[scale=0.65,xshift=-10,yshift=-5] at (p4b) {$\alpha_{2,l}$};
    \filldraw[color=black,fill=gray] (c) circle[radius=0.5];
    \fill[xshift=-5] (3.1,0) circle [radius=0.03] (3.25,0) circle [radius=0.03] (3.4,0) circle [radius=0.03];
\end{tikzpicture}
%
\hspace{2cm}
%
%
\begin{tikzpicture}[line width=0.7,scale=1,line cap=round]
    \coordinate (a) at (-0.5,0);
    \coordinate (b1) at (1,0.25);
    \coordinate (b2) at (1,-0.25);
    \coordinate (c) at (0.8,0);
    \coordinate (d) at (4,1.5);
    \coordinate (e) at (4,-1.5);
    \path (b1) -- (d) coordinate[pos=0.2] (p1t); 
    \path (b2) -- (e) coordinate[pos=0.4] (p1b);
    \path (b1) -- (d) coordinate[pos=0.4] (p2t);
    \path (b2) -- (e) coordinate[pos=0.6] (p2b);
    \path (b1) -- (d) coordinate[pos=0.6] (p3t);
    \path (b2) -- (e) coordinate[pos=0.8] (p3b);
    \path (b1) -- (d) coordinate[pos=0.8] (p4t);
    \path (b2) -- (e) coordinate[pos=0.2] (p4b);
    % \draw[photon] (a) -- (c);
    \draw[] (b1) -- (d);
    \draw[] (b2) -- (e);
    \draw[photon] (p1t) -- (p1b) node[midway,scale=0.65,xshift=-10] {$\gamma_1$};
    \draw[photon] (p2t) -- (p2b) node[midway,scale=0.65,xshift=-10] {$\gamma_2$};
    \draw[photon] (p3t) -- (p3b) node[midway,scale=0.65,xshift=-10] {$\gamma_3$};
    \draw[photon] (p4t) -- (p4b) node[midway,scale=0.65,xshift=30,yshift=15] {$\gamma_4$};
    \node[scale=0.65,xshift=-10,yshift=5] at (p1t) {$\tilde{\alpha}_{1,1}$};
    \node[scale=0.65,xshift=-12,yshift=5] at (p2t) {$\tilde{\alpha}_{1,2}$};
    \node[scale=0.65,xshift=-12,yshift=5] at (p3t) {$\tilde{\alpha}_{1,3}$};
    \node[scale=0.65,xshift=-12,yshift=5] at (p4t) {$\tilde{\alpha}_{1,4}$};
    \node[scale=0.65,xshift=-12,yshift=-5] at (p1b) {$\tilde{\alpha}_{2,2}$};
    \node[scale=0.65,xshift=-12,yshift=-5] at (p2b) {$\tilde{\alpha}_{2,3}$};
    \node[scale=0.65,xshift=-12,yshift=-5] at (p3b) {$\tilde{\alpha}_{2,4}$};
    \node[scale=0.65,xshift=-12,yshift=-5] at (p4b) {$\tilde{\alpha}_{2,1}$};
    \filldraw[color=black,fill=gray] (c) circle[radius=0.5];
    \filldraw[color=Maroon,fill=Maroon] (p1t) circle[radius=0.045] node[above,scale=0.65] {$1$}  (p1b) circle[radius=0.045] node[below,scale=0.65] {$2$} (p2t) node[above,scale=0.65] {$2$} circle[radius=0.045] (p2b) node[below,scale=0.65] {$3$} circle[radius=0.045] (p3t) node[above,scale=0.65] {$3$} circle[radius=0.045] (p3b) node[below,scale=0.65] {$4$} circle[radius=0.045] (p4t) node[above,scale=0.65] {$4$} circle[radius=0.045] (p4b) node[below,scale=0.65] {$1$}circle[radius=0.045];
    % \fill[xshift=-5] (3.1,0) circle [radius=0.03] (3.25,0) circle [radius=0.03] (3.4,0) circle [radius=0.03];
\end{tikzpicture}

==> Figures/contr-outerloop.tex <==
\begin{gathered}
    \begin{tikzpicture}[line width=0.7,scale=0.35,line cap=round]
        \coordinate (a) at (-0.5,0);
        \coordinate (b) at (1,0);
        \coordinate (c) at (4,0);
        \draw[] (b) to[out=90, in=90] (c);
        \draw[] (b) to[out=-90, in=-90] (c);
        \draw[] (c) --++ (30:2);
        \draw[] (c) --++ (-30:2);
        \node[scale=0.7,yshift=-1em] at (c) {$j$};
        \draw[photon] (a) -- (b);
        \coordinate (p1t) at (2,0.75);
        \coordinate (p1b) at (2,-0.75);
        \coordinate (p2t) at (2.5,0.8);
        \coordinate (p2b) at (2.5,-0.8);
        \coordinate (p3t) at (3.5,0.68);
        \coordinate (p3b) at (3.5,-0.68);
        \draw[photon] (p1t) -- ++ (-90:0.5) (p1b) -- ++ (90:0.5);
        \draw[photon] (p2t) -- ++ (-90:0.5) (p2b) -- ++ (90:0.5);
        \draw[photon] (p3t) -- ++ (-90:0.5) (p3b) -- ++ (90:0.5);
        \filldraw[color=black,fill=gray] (b) circle[radius=0.5];
        \fill (2.8,0) circle [radius=0.02] (2.95,0) circle [radius=0.02] (3.1,0) circle [radius=0.02];
    \end{tikzpicture}
    \end{gathered}

==> Figures/cut-outerloop.tex <==
    \begin{gathered}
    \begin{tikzpicture}[line width=0.7,scale=0.35,line cap=round]
        \coordinate (a) at (-0.5,0);
        \coordinate (b) at (1,0);
        \coordinate (d) at (4,1.5);
        \coordinate (e) at (4,-1.5);
        \path (b) -- (d) coordinate[pos=0.4] (p1t);
        \path (b) -- (e) coordinate[pos=0.4] (p1b);
        \path (b) -- (d) coordinate[pos=0.6] (p2t);
        \path (b) -- (e) coordinate[pos=0.6] (p2b);
        \path (b) -- (d) coordinate[pos=0.9] (p3t);
        \path (b) -- (e) coordinate[pos=0.9] (p3b);
        \draw[photon] (a) -- (b);
        \draw[] (b) -- (d);
        \draw[] (b) -- (e);
        \draw[photon] (p1t) -- ++ (-90:0.35) (p1b) -- ++ (90:0.35)
        (p2t) -- ++ (-90:0.55) (p2b) -- ++ (90:0.55)
        (p3t) -- ++ (-90:0.85) (p3b) -- ++ (90:0.85) (1,0)--(1.5,0);
        % \draw[photon, shorten >= 1.5pt] (p3b) -- (3.7,-0.5);
        \filldraw[color=black,fill=gray] (b) circle[radius=0.5];
        \fill (3.1,0) circle [radius=0.03] (3.25,0) circle [radius=0.03] (3.4,0) circle [radius=0.03];
    \end{tikzpicture}
    \end{gathered}

==> Figures/outerloop.tex <==
\begin{gathered}
    \begin{tikzpicture}[line width=0.7,scale=0.35,line cap=round]
        \coordinate (a) at (-0.5,0);
        \coordinate (b) at (1,0);
        \coordinate (d) at (4,1.5);
        \coordinate (e) at (4,-1.5);
        \path (b) -- (d) coordinate[pos=0.4] (p1t);
        \path (b) -- (e) coordinate[pos=0.4] (p1b);
        \path (b) -- (d) coordinate[pos=0.6] (p2t);
        \path (b) -- (e) coordinate[pos=0.6] (p2b);
        \path (b) -- (d) coordinate[pos=0.9] (p3t);
        \path (b) -- (e) coordinate[pos=0.9] (p3b);
        \draw[photon] (a) -- (b);
        \draw[] (b) -- (d);
        \draw[] (b) -- (e);
        \draw[photon] (p1t) -- (p1b);
        \draw[photon] (p2t) -- (p2b);
        \draw[photon] (p3t) -- (p3b);
        \filldraw[color=black,fill=gray] (b) circle[radius=0.5];
        \fill (3.1,0) circle [radius=0.03] (3.25,0) circle [radius=0.03] (3.4,0) circle [radius=0.03];
    \end{tikzpicture}
\end{gathered}
